Graph External Attention Enhanced Transformer

The Transformer architecture has recently gained considerable attention in the field of graph representation learning, as it naturally overcomes several limitations of Graph Neural Networks (GNNs) with customized attention mechanisms or positional and structural encodings. Despite making some progress, existing works tend to overlook external information of graphs, specifically the correlation between graphs. Intuitively, graphs with similar structures should have similar representations. Therefore, we propose Graph External Attention (GEA) -- a novel attention mechanism that leverages multiple external node/edge key-value units to capture inter-graph correlations implicitly. On this basis, we design an effective architecture called Graph External Attention Enhanced Transformer (GEAET), which integrates local structure and global interaction information for more comprehensive graph representations. Extensive experiments on benchmark datasets demonstrate that GEAET achieves state-of-the-art empirical performance. The source code is available for reproducibility at: https://github.com/icm1018/GEAET.

==> Figures/external.tex <==
 \newcommand{\wth}{.99}
    % \centering
    {
    \includegraphics[width=\wth\textwidth]{Figures/external_.pdf}
    }
    \caption{Graph external attention network}
    \label{fig:GEAttn}

==> Figures/heads.tex <==

    \pgfplotsset{
        every x axis/.append style={x axis line style=->},
        every non boxed y axis/.append style={y axis line style=->}
        }
    \centering
    \begin{tikzpicture}[scale=0.9]
      \pgfplotsset{
        every axis/.append style = {
          mark size = 0.75pt, 
        }
      }
      \begin{axis}[%
        axis x line*      = bottom,
        axis y line*      = left,
        axis line style   = ->,
        xlabel            = {Number of attention heads},
        ylabel            = {MAE},
        ticklabel style={font=\small},
        xtick             = {0,2,4,6,8,10},
        xticklabels       = {0,2,4,6,8,10},
        ytick             = {0.245,0.25,0.255,0.26,0.265},
        yticklabels       = {0.245,0.25,0.255,0.26,0.265},
        label style       = {font={\normalsize}},
        legend pos        = {north east},
        legend cell align = left,
        legend style      = {%
          draw = none,
        enlarge x limits  = 0.05,
        enlarge y limits  = 0.05
        },
        %
        legend image post style = {
          scale = 1.0
        },
        legend columns=1, 
        legend style={
            font={\normalsize},
            /tikz/column 2/.style={
                column sep=5pt,
            },
        },
      ]
          \addplot[bar2, mark=*, line width = 0.75 pt, error bars/.cd, y fixed, y dir=both, y explicit] table[col sep = comma, x index = 0, y index = 3, y error index = 4]{data/heads.csv};
          \addplot[bar1, mark=*, line width = 0.75 pt, error bars/.cd, y fixed, y dir=both, y explicit] table[col sep = comma, x index = 0, y index = 1, y error index = 2] {data/heads.csv};
          
          

          
          \legend{GCN+GEANet,GCN+Transformer};
      \end{axis}
  \end{tikzpicture}
     \caption{Test MAE with different number of attention heads.}
    \label{fig:effect_of_head}



==> Figures/pose.tex <==

    \begin{tikzpicture}[scale=.85]
     
    \begin{axis} [ybar = .25cm,
        yshift            = 5mm,  
        ylabel shift = -2 mm,
        bar width = 16pt,
        axis lines = left,
        xmin = 0.5, 
        xmax = 3.5,
        %ymin = 0,
        ymax = 0.35,
        label style       = {font={\normalsize}},
        ticklabel style={font=\normalsize},
        ylabel={MAE},
        xlabel={Types of positional encoding},
        enlarge y limits = {abs = .05},
        ytick = {0.2,0.25,0.3,0.35},
        xtick = {1,2,3},
        xticklabels={\normalsize None, \normalsize LapPE,\normalsize RWPE},
        nodes near coords,
        every node near coord/.append style={font=\scriptsize},
        nodes near coords style={/pgf/number format/.cd,fixed, zerofill,precision=3},
        legend style={font=\normalsize, draw=none},
    ]
    \addplot[fill=bar1] coordinates {(1,0.3871)(2,0.2524)(3,0.2858)}; % self
    \addplot[fill=bar2] coordinates {(1,0.2512)(2,0.2445)(3,0.2546)}; % external
        


    \legend{\normalsize GCN+Transformer,GCN+GEANet,123}
    \end{axis}
    
    \end{tikzpicture}
    \caption{Test MAE with different positional encodings.}
    \label{fig:pos_enc}


==> Figures/self.tex <==
 \newcommand{\wth}{.973}
    {
    \includegraphics[width=\wth\textwidth]{Figures/self_.pdf}
      }
    \caption{Transformer with self-attention}
    \label{fig:self_attn}
